Pulsar striped winds

According to magnetohydrodynamic (MHD) models, the rotational energy of a rapidly spinning neutron star is carried away by a relativistic wind and deposited at a large distance, in the nebula, downstream of the wind termination shock. The energy transport in the outflow is mediated by Poynting flux, but it is not clear how the energy stored in the fields is transferred into the energized population of emitting particles. The most plausible dissipation mechanisms are thought to be related to the "striped" structure of the wind, in particular, to the existence of a current sheet, prone to reconnection events. In this model the current sheet is a natural place for internal dissipation and acceleration of particles responsible for pulsed, high-energy emission. Moreover, reconnection is a promising scenario for explaining annihilation of fields at the shock and conversion of their energy into the kinetic energy of particles. The shock structure, however, is likely to differ in the low-density plasmas, in which non-MHD effects intervene. In this regime, the striped wind can dissipate its energy via an electromagnetic precursor of the shock.

==> figures/ppdot_review.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1012,2204){\rotatebox{90}{\makebox(0,0){\strut{}$\dot{P}$}}}%
      \put(3797,154){\makebox(0,0){\strut{}$P$ [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1848,726){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1848,1188){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1848,1649){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(1848,2111){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \put(1848,2572){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(1848,3034){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(1848,3495){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(2120,506){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(2805,506){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3490,506){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4175,506){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4859,506){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2323,3491){\makebox(0,0)[l]{\strut{}\small \color{red}acceleration limited}}%
      \put(3967,1468){\makebox(0,0)[l]{\strut{}\small \color{blue}acceleration limited}}%
      \put(2323,3293){\makebox(0,0)[l]{\strut{}\small \color{red}by radiation}}%
      \put(3967,1269){\makebox(0,0)[l]{\strut{}\small \color{blue}by escape}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/ppdot_review}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rev_plot1_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(-27,1377){\makebox(0,0)[r]{\strut{}$10^{-13}$}}%
      \put(-27,2049){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(-27,2722){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \put(-27,3395){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(-27,4067){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(0,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(578,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(1157,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1735,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(2314,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2892,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(3471,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(-638,2487){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon F_{\epsilon}$ [erg cm$^{-2}$ s$^{-1}$]}}}%
      \put(1960,154){\makebox(0,0){\strut{}$\epsilon$ [GeV]}}%
      \put(2720,3989){\makebox(0,0)[l]{\strut{}\tiny $\varepsilon_{\rm d}$, $\,\enspace s$, $\,\enspace \Gamma$, $\enspace\, \,\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3353,3832){\makebox(0,0)[r]{\strut{}\tiny 0.026,\, 2.2, \,21,\, 60}}%
      \csname LTb\endcsname%
      \put(3353,3700){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 2.4,\, 19,\, 21}}%
      \csname LTb\endcsname%
      \put(3353,3568){\makebox(0,0)[r]{\strut{}\tiny 0.01,\, 2.2, \,23, \,36}}%
      \csname LTb\endcsname%
      \put(3353,3436){\makebox(0,0)[r]{\strut{}\tiny 3e-7, 2.2, \,82, \,\,\,\,2}}%
      \csname LTb\endcsname%
      \put(3353,3304){\makebox(0,0)[r]{\strut{}\tiny $x^{0.37}\exp(-1.9x^{1/3})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4224,704){\makebox(0,0)[r]{\strut{} }}%
      \put(4224,1377){\makebox(0,0)[r]{\strut{} }}%
      \put(4224,2049){\makebox(0,0)[r]{\strut{} }}%
      \put(4224,2722){\makebox(0,0)[r]{\strut{} }}%
      \put(4224,3395){\makebox(0,0)[r]{\strut{} }}%
      \put(4224,4067){\makebox(0,0)[r]{\strut{} }}%
      \put(4251,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4829,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(5408,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5986,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(6565,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(7143,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(7722,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(6211,154){\makebox(0,0){\strut{}$\epsilon$ [GeV]}}%
      \put(6758,3989){\makebox(0,0)[l]{\strut{}\tiny $\varepsilon_{\rm d}$, $\,\enspace s$, $\,\enspace \Gamma$, $\enspace\,\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7349,3832){\makebox(0,0)[r]{\strut{}\tiny 1e-5,\, 2.4, \,37,\,\, 2}}%
      \csname LTb\endcsname%
      \put(7349,3700){\makebox(0,0)[r]{\strut{}\tiny 6e-6,\, 2.3, \,42,\,\, 2}}%
      \csname LTb\endcsname%
      \put(7349,3568){\makebox(0,0)[r]{\strut{}\tiny 3e-6, 2.4, 44,1.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/rev_plot1_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rev_plot2_review.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,704){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(-27,1595){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \put(-27,2487){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(-27,3378){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(-27,4270){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(375,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(1621,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2867,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4113,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(-638,2487){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon F_{\epsilon}$ [erg cm$^{-2}$ s$^{-1}$]}}}%
      \put(2244,154){\makebox(0,0){\strut{}$\epsilon$ [GeV]}}%
      \put(1830,1768){\makebox(0,0)[l]{\strut{}\tiny $\varepsilon_{\rm d}$, $\enspace s$, $\,\enspace \Gamma$, $\enspace\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2418,1611){\makebox(0,0)[r]{\strut{}\tiny 0.026,\, 1.2,\, 17,\, 20}}%
      \csname LTb\endcsname%
      \put(2418,1479){\makebox(0,0)[r]{\strut{}\tiny 1e-4, \,1.2, \,40, \,\,\,\,2}}%
      \csname LTb\endcsname%
      \put(2418,1347){\makebox(0,0)[r]{\strut{}\tiny $x^{0.85}\exp(-2x^{1/2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/rev_plot2_review}}%
    \gplfronttext
  \end{picture}%
\endgroup

